The Intervention Gap in Latent World Models

Planning-time intervention fidelity is a distinct, measurable property of a learned world model: whether the model's own open-loop transitions move task variables the way matched environment interventions do. In the settings we test, it is neither revealed by reward fit nor ensured by task-anchored training. Across released TD-MPC2 checkpoint sizes, episode return falls as an operator-error diagnostic on task observables grows, while reward-prediction error stays small and nearly flat, and a self-supervised world model trained without task signal preserves the same operator substantially better than a task-anchored model on the shared task. A capture-gated matched-intervention audit then localizes what fails. On Cheetah, three LeWorldModel checkpoints capture the current task query and support decodable real intervention effects; however, their imagined five-step effects are worse than predicting no effect and worse than an environment-endpoint oracle. The failure is task-direction rotation with excess gain, not feature collapse. This severe pattern is conditional: five PreJEPA seeds retain an oracle-relative deficit without it, Finger Spin experiments extend the deficit beyond locomotion with heterogeneous severity across seeds, and shared-bank effect geometry is both candidate- and support-dependent. We also test practice-side questions. In DreamerV3 the posterior distribution, not its sample, carries the current query; ensemble disagreement ranks error only near training support; and a frozen support-aware score degrades held-out error ranking in both tested transfer directions while native disagreement remains informative in both. We conclude that intervention fidelity must be audited directly, capture-first, on the model's native interface.

==> figures/fig1_capture_gated_action_effect_audit.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\small,
    flow/.style={-{Latex[length=1.8mm]},line width=0.75pt,draw=auditnavy},
    box/.style={draw=auditnavy,rounded corners=2pt,fill=white,align=center,
                minimum height=0.82cm,inner sep=3pt},
    process/.style={box},
    target/.style={box},
    gate/.style={box,fill=auditgold,text width=2.15cm,font=\small\bfseries},
    rowlabel/.style={font=\scriptsize\bfseries,text=auditnavy,align=center,
                    text width=1.25cm},
    smallnote/.style={font=\scriptsize,align=center,text=black!72}
]
\node[box,fill=auditblue,text width=12.8cm,minimum height=0.9cm] (spec) at (6.6,3.05)
{\(\bigl(\mathcal{Q},H,\nu\bigr)\) fixes the environment-side target:
\quad literal \(F_Q\), or an empirical closure \(F_C^\star\) that has passed qualification};
\node[smallnote] at (6.6,2.38)
{Targets are built without access to candidate models; target, readout capacity, and thresholds are fixed before evaluation.};

\node[rowlabel] (currentlabel) at (0.62,1.25) {CURRENT\\STATE};
\node[box,text width=1.25cm] (rootcapture) at (2.0,1.25) {real root\\\(x_0\)};
\node[process,text width=2.0cm] (statecapture) at (4.6,1.25)
{planning state\\\(s_0=e_M(x_0)\)};
\node[target,text width=1.45cm] (readcapture) at (6.95,1.25)
{readout\\\(g(s_0)\)};
\node[box,text width=2.2cm] (comparecapture) at (9.3,1.25)
{compare with\\\(F(x_0)\)};
\node[gate] (gatecapture) at (12.05,1.25)
{Gate 1\\Capture};

\draw[flow] (rootcapture) -- node[above,font=\scriptsize,inner xsep=1pt]{encode} (statecapture);
\draw[flow] (statecapture) -- (readcapture);
\draw[flow] (readcapture) -- (comparecapture);
\draw[flow] (comparecapture) -- (gatecapture);

\node[rowlabel] (reallabel) at (0.62,-0.35) {REAL\\PATH};
\node[box,text width=1.25cm] (rootreal) at (2.0,-0.35) {same root\\\(x_0\)};
\node[process,text width=2.0cm] (envroll) at (4.6,-0.35)
{environment\\\(T^H(x_0,a^\pm)\)};
\node[target,text width=1.65cm] (realendpoint) at (6.95,-0.35)
{\(x_H^\pm\)\\encode, then \(g\)};
\node[box,text width=2.2cm] (comparereal) at (9.3,-0.35)
{\(\Delta\widetilde F_{\mathrm{env}}\) vs.\ \(\Delta F\)\\endpoint oracle};
\node[gate] (gatereal) at (12.05,-0.35)
{Gate 2\\Real effect resolvable};

\draw[flow] (rootreal) -- (envroll);
\draw[flow] (envroll) -- (realendpoint);
\draw[flow] (realendpoint) -- (comparereal);
\draw[flow] (comparereal) -- (gatereal);

\node[rowlabel] (modellabel) at (0.62,-1.95) {MODEL\\PATH};
\node[box,text width=1.25cm] (rootmodel) at (2.0,-1.95) {same state\\\(s_0\)};
\node[process,text width=2.0cm] (modelroll) at (4.6,-1.95)
{native rollout\\\(\widehat T_M^H(s_0,a^\pm)\)};
\node[target,text width=1.65cm] (modelendpoint) at (6.95,-1.95)
{\(\hat s_H^\pm\)\\apply frozen \(g\)};
\node[box,text width=2.2cm] (comparemodel) at (9.3,-1.95)
{\(\Delta\widehat F_M\) vs.\ \(\Delta F\)\\zero, persistence, oracle};
\node[gate] (gatemodel) at (12.05,-1.95)
{Gate 3\\Propagation};

\draw[flow] (rootmodel) -- (modelroll);
\draw[flow] (modelroll) -- (modelendpoint);
\draw[flow] (modelendpoint) -- (comparemodel);
\draw[flow] (comparemodel) -- (gatemodel);

\node[box,fill=auditgray,text width=5.75cm,minimum height=0.95cm] (uncertified) at (3.45,-3.45)
{\textbf{Gate 1 or Gate 2 fails}\\Propagation is \emph{uncertified}; the raw rollout score is not interpreted.};
\node[box,fill=auditgreen,text width=5.75cm,minimum height=0.95cm] (interpretable) at (9.75,-3.45)
{\textbf{Gates 1 and 2 pass}\\Interpret Gate 3 on the declared \((F,H,\nu)\): faithful or distorted relative to controls.};

\draw[draw=auditnavy!55,rounded corners=3pt,line width=0.6pt]
(-0.1,1.92) rectangle (13.3,-2.62);
\end{tikzpicture}

